Linearity-Inducing Priors for Poisson Parameter Estimation Under $L^{1}$ Loss

We study prior distributions for Poisson parameter estimation under $L^1$ loss. Specifically, we construct a new family of prior distributions whose optimal Bayesian estimators (the conditional medians) can be any prescribed increasing function that satisfies certain regularity conditions. In the case of affine estimators, this family is distinct from the usual conjugate priors, which are gamma distributions. Our prior distributions are constructed through a limiting process that matches certain moment conditions. These results provide the first explicit description of a family of distributions, beyond the conjugate priors, that satisfy the affine conditional median property; and more broadly for the Poisson noise model they can give any arbitrarily prescribed conditional median.

==> CDFsL1MedPoiss.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor2}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor3}{rgb}{0.30100,0.74500,0.93300}%
%
\begin{tikzpicture}

\begin{axis}[%
width=6cm,
height=3.3cm,
at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=4,
xlabel style={font=\color{white!15!black}},
xlabel={$x$},
ylabel={CDF},
ymin=-0.01,
ymax=1.05,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black, at = {(0.9,0.9)}}
]
\addplot [color=red, thick]
  table[row sep=crcr]{%
0	0\\
0.0100250626566416	0.0231203452372695\\
0.0200501253132832	0.0457061401106485\\
0.0300751879699248	0.0677697436090969\\
0.0401002506265664	0.0893232289774829\\
0.050125313283208	0.110378390323085\\
0.0601503759398496	0.130946749069351\\
0.0701754385964912	0.151039560260439\\
0.0802005012531328	0.170667818720002\\
0.0902255639097744	0.189842265067573\\
0.100250626566416	0.208573391595855\\
0.110275689223058	0.22687144801212\\
0.120300751879699	0.244746447046871\\
0.130325814536341	0.262208169932821\\
0.140350877192982	0.279266171757211\\
0.150375939849624	0.295929786690364\\
0.160401002506266	0.31220813309336\\
0.170426065162907	0.328110118507628\\
0.180451127819549	0.34364444452916\\
0.19047619047619	0.358819611570045\\
0.200501253132832	0.373643923509912\\
0.210526315789474	0.388125492239825\\
0.220551378446115	0.402272242101125\\
0.230576441102757	0.416091914221646\\
0.240601503759398	0.429592070751674\\
0.25062656641604	0.442780099001972\\
0.260651629072682	0.455663215486123\\
0.270676691729323	0.468248469869429\\
0.280701754385965	0.480542748826494\\
0.290726817042607	0.492552779809629\\
0.300751879699248	0.504285134730123\\
0.31077694235589	0.515746233554409\\
0.320802005012531	0.526942347817079\\
0.330827067669173	0.537879604052681\\
0.340852130325815	0.548563987148166\\
0.350877192982456	0.559001343617837\\
0.360902255639098	0.569197384802565\\
0.370927318295739	0.579157689995048\\
0.380952380952381	0.588887709492813\\
0.390977443609023	0.598392767580623\\
0.401002506265664	0.607678065443944\\
0.411027568922306	0.616748684015033\\
0.421052631578947	0.625609586753244\\
0.431077694235589	0.634265622361033\\
0.441102756892231	0.642721527437183\\
0.451127819548872	0.65098192906868\\
0.461152882205514	0.659051347362658\\
0.471177944862155	0.666934197919815\\
0.481203007518797	0.674634794250637\\
0.491228070175439	0.682157350135758\\
0.50125313283208	0.689505981931748\\
0.511278195488722	0.696684710823593\\
0.521303258145363	0.703697465025093\\
0.531328320802005	0.710548081928391\\
0.541353383458647	0.717240310203797\\
0.551378446115288	0.723777811851068\\
0.56140350877193	0.730164164203265\\
0.571428571428571	0.736402861884273\\
0.581453634085213	0.742497318721065\\
0.591478696741855	0.748450869611757\\
0.601503759398496	0.754266772350468\\
0.611528822055138	0.759948209409994\\
0.621553884711779	0.765498289683259\\
0.631578947368421	0.770920050184512\\
0.641604010025063	0.776216457711183\\
0.651629072681704	0.781390410467319\\
0.661654135338346	0.786444739649492\\
0.671679197994987	0.791382210996031\\
0.681704260651629	0.796205526300439\\
0.691729323308271	0.800917324889821\\
0.701754385964912	0.805520185069127\\
0.711779448621554	0.810016625532009\\
0.721804511278195	0.814409106739051\\
0.731829573934837	0.818700032264137\\
0.741854636591479	0.822891750109696\\
0.75187969924812	0.826986553991528\\
0.761904761904762	0.830986684593934\\
0.771929824561403	0.834894330795818\\
0.781954887218045	0.838711630868449\\
0.791979949874687	0.842440673645526\\
0.802005012531328	0.846083499666193\\
0.81203007518797	0.849642102291623\\
0.822055137844611	0.853118428795791\\
0.832080200501253	0.856514381431025\\
0.842105263157895	0.859831818468923\\
0.852130325814536	0.863072555217202\\
0.862155388471178	0.866238365013037\\
0.87218045112782	0.869330980193437\\
0.882205513784461	0.872352093043181\\
0.892230576441103	0.875303356720837\\
0.902255639097744	0.87818638616338\\
0.912280701754386	0.881002758969882\\
0.922305764411028	0.883754016264781\\
0.932330827067669	0.886441663541185\\
0.942355889724311	0.889067171484683\\
0.952380952380952	0.891631976778104\\
0.962406015037594	0.894137482887675\\
0.972431077694236	0.896585060830998\\
0.982456140350877	0.898976049927277\\
0.992481203007519	0.901311758530191\\
1.00250626566416	0.903593464743832\\
1.0125313283208	0.905822417122083\\
1.02255639097744	0.907999835351832\\
1.03258145363409	0.910126910920383\\
1.04260651629073	0.912204807767444\\
1.05263157894737	0.914234662922033\\
1.06265664160401	0.916217587124666\\
1.07268170426065	0.918154665435156\\
1.08270676691729	0.920046957826355\\
1.09273182957393	0.92189549976418\\
1.10275689223058	0.923701302774216\\
1.11278195488722	0.92546535499523\\
1.12280701754386	0.927188621719878\\
1.1328320802005	0.928872045922916\\
1.14285714285714	0.930516548777198\\
1.15288220551378	0.932123030157747\\
1.16290726817043	0.933692369134159\\
1.17293233082707	0.935225424451643\\
1.18295739348371	0.936723035000919\\
1.19298245614035	0.938186020277264\\
1.20300751879699	0.939615180828943\\
1.21303258145363	0.941011298695268\\
1.22305764411028	0.942375137834532\\
1.23308270676692	0.943707444542047\\
1.24310776942356	0.945008947858523\\
1.2531328320802	0.946280359968995\\
1.26315789473684	0.947522376592533\\
1.27318295739348	0.948735677362946\\
1.28320802005013	0.949920926200669\\
1.29323308270677	0.951078771676072\\
1.30325814536341	0.952209847364353\\
1.31328320802005	0.953314772192231\\
1.32330827067669	0.954394150776627\\
1.33333333333333	0.95544857375551\\
1.34335839598997	0.956478618111096\\
1.35338345864662	0.95748484748557\\
1.36340852130326	0.958467812489519\\
1.3734335839599	0.95942805100322\\
1.38345864661654	0.960366088470975\\
1.39348370927318	0.961282438188629\\
1.40350877192982	0.962177601584453\\
1.41353383458647	0.963052068493522\\
1.42355889724311	0.963906317425755\\
1.43358395989975	0.964740815827756\\
1.44360902255639	0.965556020338603\\
1.45363408521303	0.96635237703972\\
1.46365914786967	0.967130321698975\\
1.47368421052632	0.967890280009133\\
1.48370927318296	0.968632667820794\\
1.4937343358396	0.969357891369949\\
1.50375939849624	0.970066347500273\\
1.51378446115288	0.97075842388028\\
1.52380952380952	0.97143449921545\\
1.53383458646617	0.972094943455464\\
1.54385964912281	0.972740117996639\\
1.55388471177945	0.973370375879684\\
1.56390977443609	0.973986061982885\\
1.57393483709273	0.974587513210821\\
1.58395989974937	0.975175058678724\\
1.59398496240601	0.975749019892567\\
1.60401002506266	0.976309710924993\\
1.6140350877193	0.976857438587178\\
1.62406015037594	0.977392502596717\\
1.63408521303258	0.977915195741632\\
1.64411027568922	0.978425804040583\\
1.65413533834586	0.978924606899381\\
1.66416040100251	0.979411877263879\\
1.67418546365915	0.979887881769325\\
1.68421052631579	0.980352880886271\\
1.69423558897243	0.980807129063098\\
1.70426065162907	0.981250874865254\\
1.71428571428571	0.981684361111266\\
1.72431077694236	0.982107825005614\\
1.734335839599	0.98252149826853\\
1.74436090225564	0.982925607262792\\
1.75438596491228	0.983320373117593\\
1.76441102756892	0.983706011849543\\
1.77443609022556	0.984082734480874\\
1.78446115288221	0.984450747154909\\
1.79448621553885	0.984810251248869\\
1.80451127819549	0.985161443484063\\
1.81453634085213	0.985504516033534\\
1.82456140350877	0.98583965662722\\
1.83458646616541	0.986167048654677\\
1.84461152882206	0.986486871265431\\
1.8546365914787	0.98679929946701\\
1.86466165413534	0.987104504220707\\
1.87468671679198	0.98740265253513\\
1.88471177944862	0.987693907557591\\
1.89473684210526	0.987978428663382\\
1.9047619047619	0.988256371542979\\
1.91478696741855	0.988527888287243\\
1.92481203007519	0.988793127470643\\
1.93483709273183	0.989052234232552\\
1.94486215538847	0.989305350356671\\
1.95488721804511	0.989552614348617\\
1.96491228070175	0.989794161511704\\
1.9749373433584	0.990030124020989\\
1.98496240601504	0.990260630995597\\
1.99498746867168	0.990485808569372\\
2.00501253132832	0.990705779959901\\
2.01503759398496	0.990920665535939\\
2.0250626566416	0.991130582883273\\
2.03508771929825	0.991335646869065\\
2.04511278195489	0.99153596970471\\
2.05513784461153	0.991731661007236\\
2.06516290726817	0.991922827859287\\
2.07518796992481	0.992109574867722\\
2.08521303258145	0.992292004220849\\
2.0952380952381	0.99247021574435\\
2.10526315789474	0.992644306955903\\
2.11528822055138	0.992814373118542\\
2.12531328320802	0.992980507292787\\
2.13533834586466	0.993142800387568\\
2.1453634085213	0.993301341209968\\
2.15538847117794	0.993456216513821\\
2.16541353383459	0.993607511047179\\
2.17543859649123	0.993755307598694\\
2.18546365914787	0.993899687042913\\
2.19548872180451	0.994040728384536\\
2.20551378446115	0.994178508801648\\
2.21553884711779	0.99431310368795\\
2.22556390977444	0.994444586694013\\
2.23558897243108	0.994573029767583\\
2.24561403508772	0.994698503192949\\
2.25563909774436	0.994821075629402\\
2.265664160401	0.994940814148808\\
2.27568922305764	0.995057784272307\\
2.28571428571429	0.995172050006168\\
2.29573934837093	0.995283673876814\\
2.30576441102757	0.995392716965034\\
2.31578947368421	0.995499238939408\\
2.32581453634085	0.995603298088959\\
2.33583959899749	0.995704951355048\\
2.34586466165414	0.99580425436253\\
2.35588972431078	0.995901261450196\\
2.36591478696742	0.995996025700505\\
2.37593984962406	0.996088598968631\\
2.3859649122807	0.996179031910837\\
2.39598997493734	0.996267374012199\\
2.40601503759398	0.996353673613679\\
2.41604010025063	0.996437977938578\\
2.42606516290727	0.996520333118381\\
2.43609022556391	0.996600784217995\\
2.44611528822055	0.996679375260411\\
2.45614035087719	0.996756149250793\\
2.46616541353383	0.996831148200013\\
2.47619047619048	0.996904413147635\\
2.48621553884712	0.996975984184373\\
2.49624060150376	0.997045900474034\\
2.5062656641604	0.997114200274939\\
2.51629072681704	0.997180920960868\\
2.52631578947368	0.997246099041504\\
2.53634085213033	0.997309770182414\\
2.54636591478697	0.997371969224564\\
2.55639097744361	0.997432730203386\\
2.56641604010025	0.997492086367401\\
2.57644110275689	0.997550070196412\\
2.58646616541353	0.997606713419278\\
2.59649122807018	0.997662047031276\\
2.60651629072682	0.997716101311061\\
2.61654135338346	0.997768905837237\\
2.6265664160401	0.997820489504537\\
2.63659147869674	0.99787088053964\\
2.64661654135338	0.997920106516615\\
2.65664160401003	0.997968194372008\\
2.66666666666667	0.998015170419582\\
2.67669172932331	0.998061060364718\\
2.68671679197995	0.99810588931848\\
2.69674185463659	0.998149681811354\\
2.70676691729323	0.998192461806675\\
2.71679197994987	0.998234252713734\\
2.72681704260652	0.998275077400594\\
2.73684210526316	0.9983149582066\\
2.7468671679198	0.998353916954603\\
2.75689223057644	0.998391974962902\\
2.76691729323308	0.998429153056909\\
2.77694235588972	0.998465471580549\\
2.78696741854637	0.998500950407383\\
2.79699248120301	0.998535608951492\\
2.80701754385965	0.998569466178096\\
2.81704260651629	0.998602540613932\\
2.82706766917293	0.998634850357393\\
2.83709273182957	0.99866641308843\\
2.84711779448622	0.99869724607823\\
2.85714285714286	0.99872736619866\\
2.8671679197995	0.998756789931508\\
2.87719298245614	0.998785533377494\\
2.88721804511278	0.998813612265085\\
2.89724310776942	0.998841041959102\\
2.90726817042607	0.998867837469123\\
2.91729323308271	0.998894013457702\\
2.92731829573935	0.998919584248387\\
2.93734335839599	0.998944563833564\\
2.94736842105263	0.998968965882108\\
2.95739348370927	0.998992803746865\\
2.96741854636591	0.999016090471959\\
2.97744360902256	0.99903883879993\\
2.9874686716792	0.999061061178704\\
2.99749373433584	0.999082769768409\\
3.00751879699248	0.999103976448026\\
3.01754385964912	0.999124692821888\\
3.02756892230576	0.999144930226035\\
3.03759398496241	0.999164699734411\\
3.04761904761905	0.999184012164928\\
3.05764411027569	0.999202878085384\\
3.06766917293233	0.999221307819246\\
3.07769423558897	0.999239311451299\\
3.08771929824561	0.999256898833163\\
3.09774436090226	0.999274079588686\\
3.1077694235589	0.999290863119211\\
3.11779448621554	0.999307258608715\\
3.12781954887218	0.999323275028842\\
3.13784461152882	0.999338921143805\\
3.14786967418546	0.99935420551519\\
3.15789473684211	0.999369136506631\\
3.16791979949875	0.999383722288395\\
3.17794486215539	0.999397970841849\\
3.18796992481203	0.999411889963829\\
3.19799498746867	0.999425487270902\\
3.20802005012531	0.999438770203543\\
3.21804511278195	0.999451746030194\\
3.2280701754386	0.999464421851254\\
3.23809523809524	0.999476804602955\\
3.24812030075188	0.999488901061161\\
3.25814536340852	0.999500717845077\\
3.26817042606516	0.999512261420869\\
3.2781954887218	0.999523538105205\\
3.28822055137845	0.999534554068705\\
3.29824561403509	0.999545315339325\\
3.30827067669173	0.999555827805654\\
3.31829573934837	0.999566097220132\\
3.32832080200501	0.999576129202202\\
3.33834586466165	0.999585929241383\\
3.3483709273183	0.999595502700275\\
3.35839598997494	0.999604854817493\\
3.36842105263158	0.999613990710531\\
3.37844611528822	0.999622915378568\\
3.38847117794486	0.999631633705199\\
3.3984962406015	0.999640150461109\\
3.40852130325815	0.999648470306682\\
3.41854636591479	0.999656597794552\\
3.42857142857143	0.999664537372097\\
3.43859649122807	0.999672293383869\\
3.44862155388471	0.99967987007397\\
3.45864661654135	0.999687271588381\\
3.46867167919799	0.999694501977223\\
3.47869674185464	0.999701565196979\\
3.48872180451128	0.999708465112655\\
3.49874686716792	0.9997152054999\\
3.50877192982456	0.999721790047064\\
3.5187969924812	0.999728222357224\\
3.52882205513784	0.999734505950153\\
3.53884711779449	0.999740644264244\\
3.54887218045113	0.999746640658393\\
3.55889724310777	0.999752498413841\\
3.56892230576441	0.99975822073596\\
3.57894736842105	0.999763810756015\\
3.58897243107769	0.999769271532877\\
3.59899749373434	0.999774606054694\\
3.60902255639098	0.999779817240523\\
3.61904761904762	0.999784907941938\\
3.62907268170426	0.999789880944578\\
3.6390977443609	0.99979473896968\\
3.64912280701754	0.999799484675565\\
3.65914786967419	0.999804120659091\\
3.66917293233083	0.999808649457078\\
3.67919799498747	0.999813073547692\\
3.68922305764411	0.999817395351803\\
3.69924812030075	0.999821617234311\\
3.70927318295739	0.999825741505438\\
3.71929824561404	0.999829770421993\\
3.72932330827068	0.999833706188606\\
3.73934837092732	0.999837550958936\\
3.74937343358396	0.999841306836849\\
3.7593984962406	0.999844975877568\\
3.76942355889724	0.999848560088799\\
3.77944862155388	0.999852061431828\\
3.78947368421053	0.999855481822598\\
3.79949874686717	0.999858823132753\\
3.80952380952381	0.999862087190663\\
3.81954887218045	0.999865275782428\\
3.82957393483709	0.99986839065285\\
3.83959899749373	0.999871433506393\\
3.84962406015038	0.999874406008111\\
3.85964912280702	0.999877309784563\\
3.86967418546366	0.999880146424701\\
3.8796992481203	0.99988291748074\\
3.88972431077694	0.999885624469007\\
3.89974937343358	0.999888268870769\\
3.90977443609023	0.999890852133051\\
3.91979949874687	0.999893375669417\\
3.92982456140351	0.999895840860751\\
3.93984962406015	0.99989824905601\\
3.94987468671679	0.999900601572963\\
3.95989974937343	0.999902899698912\\
3.96992481203007	0.999905144691396\\
3.97994987468672	0.999907337778878\\
3.98997493734336	0.999909480161421\\
4	0.99991157301134\\
};
\addlegendentry{gamma}

\addplot [color=black, thick]
  table[row sep=crcr]{%
0	0\\
0.0100250626566416	0\\
0.0200501253132832	0\\
0.0300751879699248	0\\
0.0401002506265664	0\\
0.050125313283208	0\\
0.0601503759398496	0\\
0.0701754385964912	0\\
0.0802005012531328	0\\
0.0902255639097744	0\\
0.100250626566416	0\\
0.110275689223058	0\\
0.120300751879699	0\\
0.130325814536341	0\\
0.140350877192982	0\\
0.150375939849624	0\\
0.160401002506266	0\\
0.170426065162907	0\\
0.180451127819549	0\\
0.19047619047619	0\\
0.200501253132832	0\\
0.210526315789474	0\\
0.220551378446115	0\\
0.230576441102757	0\\
0.240601503759398	0\\
0.25062656641604	0\\
0.260651629072682	0\\
0.270676691729323	0\\
0.280701754385965	0\\
0.290726817042607	0\\
0.300751879699248	0.379763929156171\\
0.31077694235589	0.379763929156171\\
0.320802005012531	0.379763929156171\\
0.330827067669173	0.379763929156171\\
0.340852130325815	0.379763929156171\\
0.350877192982456	0.379763929156171\\
0.360902255639098	0.379763929156171\\
0.370927318295739	0.379763929156171\\
0.380952380952381	0.379763929156171\\
0.390977443609023	0.379763929156171\\
0.401002506265664	0.379763929156171\\
0.411027568922306	0.379763929156171\\
0.421052631578947	0.379763929156171\\
0.431077694235589	0.379763929156171\\
0.441102756892231	0.379763929156171\\
0.451127819548872	0.379763929156171\\
0.461152882205514	0.379763929156171\\
0.471177944862155	0.379763929156171\\
0.481203007518797	0.379763929156171\\
0.491228070175439	0.379763929156171\\
0.50125313283208	0.379763929156171\\
0.511278195488722	0.379763929156171\\
0.521303258145363	0.379763929156171\\
0.531328320802005	0.379763929156171\\
0.541353383458647	0.379763929156171\\
0.551378446115288	0.379763929156171\\
0.56140350877193	0.379763929156171\\
0.571428571428571	0.379763929156171\\
0.581453634085213	0.379763929156171\\
0.591478696741855	0.379763929156171\\
0.601503759398496	0.584815002984622\\
0.611528822055138	0.584815002984622\\
0.621553884711779	0.584815002984622\\
0.631578947368421	0.584815002984622\\
0.641604010025063	0.584815002984622\\
0.651629072681704	0.584815002984622\\
0.661654135338346	0.584815002984622\\
0.671679197994987	0.584815002984622\\
0.681704260651629	0.584815002984622\\
0.691729323308271	0.584815002984622\\
0.701754385964912	0.584815002984622\\
0.711779448621554	0.584815002984622\\
0.721804511278195	0.584815002984622\\
0.731829573934837	0.584815002984622\\
0.741854636591479	0.584815002984622\\
0.75187969924812	0.584815002984622\\
0.761904761904762	0.584815002984622\\
0.771929824561403	0.584815002984622\\
0.781954887218045	0.584815002984622\\
0.791979949874687	0.584815002984622\\
0.802005012531328	0.584815002984622\\
0.81203007518797	0.584815002984622\\
0.822055137844611	0.584815002984622\\
0.832080200501253	0.584815002984622\\
0.842105263157895	0.584815002984622\\
0.852130325814536	0.584815002984622\\
0.862155388471178	0.584815002984622\\
0.87218045112782	0.584815002984622\\
0.882205513784461	0.584815002984622\\
0.892230576441103	0.584815002984622\\
0.902255639097744	1\\
0.912280701754386	1\\
0.922305764411028	1\\
0.932330827067669	1\\
0.942355889724311	1\\
0.952380952380952	1\\
0.962406015037594	1\\
0.972431077694236	1\\
0.982456140350877	1\\
0.992481203007519	1\\
1.00250626566416	1\\
1.0125313283208	1\\
1.02255639097744	1\\
1.03258145363409	1\\
1.04260651629073	1\\
1.05263157894737	1\\
1.06265664160401	1\\
1.07268170426065	1\\
1.08270676691729	1\\
1.09273182957393	1\\
1.10275689223058	1\\
1.11278195488722	1\\
1.12280701754386	1\\
1.1328320802005	1\\
1.14285714285714	1\\
1.15288220551378	1\\
1.16290726817043	1\\
1.17293233082707	1\\
1.18295739348371	1\\
1.19298245614035	1\\
1.20300751879699	1\\
1.21303258145363	1\\
1.22305764411028	1\\
1.23308270676692	1\\
1.24310776942356	1\\
1.2531328320802	1\\
1.26315789473684	1\\
1.27318295739348	1\\
1.28320802005013	1\\
1.29323308270677	1\\
1.30325814536341	1\\
1.31328320802005	1\\
1.32330827067669	1\\
1.33333333333333	1\\
1.34335839598997	1\\
1.35338345864662	1\\
1.36340852130326	1\\
1.3734335839599	1\\
1.38345864661654	1\\
1.39348370927318	1\\
1.40350877192982	1\\
1.41353383458647	1\\
1.42355889724311	1\\
1.43358395989975	1\\
1.44360902255639	1\\
1.45363408521303	1\\
1.46365914786967	1\\
1.47368421052632	1\\
1.48370927318296	1\\
1.4937343358396	1\\
1.50375939849624	1\\
1.51378446115288	1\\
1.52380952380952	1\\
1.53383458646617	1\\
1.54385964912281	1\\
1.55388471177945	1\\
1.56390977443609	1\\
1.57393483709273	1\\
1.58395989974937	1\\
1.59398496240601	1\\
1.60401002506266	1\\
1.6140350877193	1\\
1.62406015037594	1\\
1.63408521303258	1\\
1.64411027568922	1\\
1.65413533834586	1\\
1.66416040100251	1\\
1.67418546365915	1\\
1.68421052631579	1\\
1.69423558897243	1\\
1.70426065162907	1\\
1.71428571428571	1\\
1.72431077694236	1\\
1.734335839599	1\\
1.74436090225564	1\\
1.75438596491228	1\\
1.76441102756892	1\\
1.77443609022556	1\\
1.78446115288221	1\\
1.79448621553885	1\\
1.80451127819549	1\\
1.81453634085213	1\\
1.82456140350877	1\\
1.83458646616541	1\\
1.84461152882206	1\\
1.8546365914787	1\\
1.86466165413534	1\\
1.87468671679198	1\\
1.88471177944862	1\\
1.89473684210526	1\\
1.9047619047619	1\\
1.91478696741855	1\\
1.92481203007519	1\\
1.93483709273183	1\\
1.94486215538847	1\\
1.95488721804511	1\\
1.96491228070175	1\\
1.9749373433584	1\\
1.98496240601504	1\\
1.99498746867168	1\\
2.00501253132832	1\\
2.01503759398496	1\\
2.0250626566416	1\\
2.03508771929825	1\\
2.04511278195489	1\\
2.05513784461153	1\\
2.06516290726817	1\\
2.07518796992481	1\\
2.08521303258145	1\\
2.0952380952381	1\\
2.10526315789474	1\\
2.11528822055138	1\\
2.12531328320802	1\\
2.13533834586466	1\\
2.1453634085213	1\\
2.15538847117794	1\\
2.16541353383459	1\\
2.17543859649123	1\\
2.18546365914787	1\\
2.19548872180451	1\\
2.20551378446115	1\\
2.21553884711779	1\\
2.22556390977444	1\\
2.23558897243108	1\\
2.24561403508772	1\\
2.25563909774436	1\\
2.265664160401	1\\
2.27568922305764	1\\
2.28571428571429	1\\
2.29573934837093	1\\
2.30576441102757	1\\
2.31578947368421	1\\
2.32581453634085	1\\
2.33583959899749	1\\
2.34586466165414	1\\
2.35588972431078	1\\
2.36591478696742	1\\
2.37593984962406	1\\
2.3859649122807	1\\
2.39598997493734	1\\
2.40601503759398	1\\
2.41604010025063	1\\
2.42606516290727	1\\
2.43609022556391	1\\
2.44611528822055	1\\
2.45614035087719	1\\
2.46616541353383	1\\
2.47619047619048	1\\
2.48621553884712	1\\
2.49624060150376	1\\
2.5062656641604	1\\
2.51629072681704	1\\
2.52631578947368	1\\
2.53634085213033	1\\
2.54636591478697	1\\
2.55639097744361	1\\
2.56641604010025	1\\
2.57644110275689	1\\
2.58646616541353	1\\
2.59649122807018	1\\
2.60651629072682	1\\
2.61654135338346	1\\
2.6265664160401	1\\
2.63659147869674	1\\
2.64661654135338	1\\
2.65664160401003	1\\
2.66666666666667	1\\
2.67669172932331	1\\
2.68671679197995	1\\
2.69674185463659	1\\
2.70676691729323	1\\
2.71679197994987	1\\
2.72681704260652	1\\
2.73684210526316	1\\
2.7468671679198	1\\
2.75689223057644	1\\
2.76691729323308	1\\
2.77694235588972	1\\
2.78696741854637	1\\
2.79699248120301	1\\
2.80701754385965	1\\
2.81704260651629	1\\
2.82706766917293	1\\
2.83709273182957	1\\
2.84711779448622	1\\
2.85714285714286	1\\
2.8671679197995	1\\
2.87719298245614	1\\
2.88721804511278	1\\
2.89724310776942	1\\
2.90726817042607	1\\
2.91729323308271	1\\
2.92731829573935	1\\
2.93734335839599	1\\
2.94736842105263	1\\
2.95739348370927	1\\
2.96741854636591	1\\
2.97744360902256	1\\
2.9874686716792	1\\
2.99749373433584	1\\
3.00751879699248	1\\
3.01754385964912	1\\
3.02756892230576	1\\
3.03759398496241	1\\
3.04761904761905	1\\
3.05764411027569	1\\
3.06766917293233	1\\
3.07769423558897	1\\
3.08771929824561	1\\
3.09774436090226	1\\
3.1077694235589	1\\
3.11779448621554	1\\
3.12781954887218	1\\
3.13784461152882	1\\
3.14786967418546	1\\
3.15789473684211	1\\
3.16791979949875	1\\
3.17794486215539	1\\
3.18796992481203	1\\
3.19799498746867	1\\
3.20802005012531	1\\
3.21804511278195	1\\
3.2280701754386	1\\
3.23809523809524	1\\
3.24812030075188	1\\
3.25814536340852	1\\
3.26817042606516	1\\
3.2781954887218	1\\
3.28822055137845	1\\
3.29824561403509	1\\
3.30827067669173	1\\
3.31829573934837	1\\
3.32832080200501	1\\
3.33834586466165	1\\
3.3483709273183	1\\
3.35839598997494	1\\
3.36842105263158	1\\
3.37844611528822	1\\
3.38847117794486	1\\
3.3984962406015	1\\
3.40852130325815	1\\
3.41854636591479	1\\
3.42857142857143	1\\
3.43859649122807	1\\
3.44862155388471	1\\
3.45864661654135	1\\
3.46867167919799	1\\
3.47869674185464	1\\
3.48872180451128	1\\
3.49874686716792	1\\
3.50877192982456	1\\
3.5187969924812	1\\
3.52882205513784	1\\
3.53884711779449	1\\
3.54887218045113	1\\
3.55889724310777	1\\
3.56892230576441	1\\
3.57894736842105	1\\
3.58897243107769	1\\
3.59899749373434	1\\
3.60902255639098	1\\
3.61904761904762	1\\
3.62907268170426	1\\
3.6390977443609	1\\
3.64912280701754	1\\
3.65914786967419	1\\
3.66917293233083	1\\
3.67919799498747	1\\
3.68922305764411	1\\
3.69924812030075	1\\
3.70927318295739	1\\
3.71929824561404	1\\
3.72932330827068	1\\
3.73934837092732	1\\
3.74937343358396	1\\
3.7593984962406	1\\
3.76942355889724	1\\
3.77944862155388	1\\
3.78947368421053	1\\
3.79949874686717	1\\
3.80952380952381	1\\
3.81954887218045	1\\
3.82957393483709	1\\
3.83959899749373	1\\
3.84962406015038	1\\
3.85964912280702	1\\
3.86967418546366	1\\
3.8796992481203	1\\
3.88972431077694	1\\
3.89974937343358	1\\
3.90977443609023	1\\
3.91979949874687	1\\
3.92982456140351	1\\
3.93984962406015	1\\
3.94987468671679	1\\
3.95989974937343	1\\
3.96992481203007	1\\
3.97994987468672	1\\
3.98997493734336	1\\
4	1\\
};
\addlegendentry{$M=2$}

\addplot [color=blue, thick]
  table[row sep=crcr]{%
0	0\\
0.0100250626566416	0\\
0.0200501253132832	0\\
0.0300751879699248	0\\
0.0401002506265664	0\\
0.050125313283208	0\\
0.0601503759398496	0\\
0.0701754385964912	0\\
0.0802005012531328	0\\
0.0902255639097744	0\\
0.100250626566416	0\\
0.110275689223058	0\\
0.120300751879699	0\\
0.130325814536341	0\\
0.140350877192982	0\\
0.150375939849624	0\\
0.160401002506266	0\\
0.170426065162907	0\\
0.180451127819549	0\\
0.19047619047619	0\\
0.200501253132832	0\\
0.210526315789474	0\\
0.220551378446115	0\\
0.230576441102757	0\\
0.240601503759398	0\\
0.25062656641604	0\\
0.260651629072682	0\\
0.270676691729323	0\\
0.280701754385965	0\\
0.290726817042607	0\\
0.300751879699248	0.340310170601276\\
0.31077694235589	0.340310170601276\\
0.320802005012531	0.340310170601276\\
0.330827067669173	0.340310170601276\\
0.340852130325815	0.340310170601276\\
0.350877192982456	0.340310170601276\\
0.360902255639098	0.340310170601276\\
0.370927318295739	0.340310170601276\\
0.380952380952381	0.340310170601276\\
0.390977443609023	0.340310170601276\\
0.401002506265664	0.340310170601276\\
0.411027568922306	0.340310170601276\\
0.421052631578947	0.340310170601276\\
0.431077694235589	0.340310170601276\\
0.441102756892231	0.340310170601276\\
0.451127819548872	0.340310170601276\\
0.461152882205514	0.340310170601276\\
0.471177944862155	0.340310170601276\\
0.481203007518797	0.340310170601276\\
0.491228070175439	0.340310170601276\\
0.50125313283208	0.340310170601276\\
0.511278195488722	0.340310170601276\\
0.521303258145363	0.340310170601276\\
0.531328320802005	0.340310170601276\\
0.541353383458647	0.340310170601276\\
0.551378446115288	0.340310170601276\\
0.56140350877193	0.340310170601276\\
0.571428571428571	0.340310170601276\\
0.581453634085213	0.340310170601276\\
0.591478696741855	0.340310170601276\\
0.601503759398496	0.561188162454088\\
0.611528822055138	0.561188162454088\\
0.621553884711779	0.561188162454088\\
0.631578947368421	0.561188162454088\\
0.641604010025063	0.561188162454088\\
0.651629072681704	0.561188162454088\\
0.661654135338346	0.561188162454088\\
0.671679197994987	0.561188162454088\\
0.681704260651629	0.561188162454088\\
0.691729323308271	0.561188162454088\\
0.701754385964912	0.561188162454088\\
0.711779448621554	0.561188162454088\\
0.721804511278195	0.561188162454088\\
0.731829573934837	0.561188162454088\\
0.741854636591479	0.561188162454088\\
0.75187969924812	0.561188162454088\\
0.761904761904762	0.561188162454088\\
0.771929824561403	0.561188162454088\\
0.781954887218045	0.561188162454088\\
0.791979949874687	0.561188162454088\\
0.802005012531328	0.561188162454088\\
0.81203007518797	0.561188162454088\\
0.822055137844611	0.561188162454088\\
0.832080200501253	0.561188162454088\\
0.842105263157895	0.561188162454088\\
0.852130325814536	0.561188162454088\\
0.862155388471178	0.561188162454088\\
0.87218045112782	0.561188162454088\\
0.882205513784461	0.561188162454088\\
0.892230576441103	0.561188162454088\\
0.902255639097744	0.739449992898873\\
0.912280701754386	0.739449992898873\\
0.922305764411028	0.739449992898873\\
0.932330827067669	0.739449992898873\\
0.942355889724311	0.739449992898873\\
0.952380952380952	0.739449992898873\\
0.962406015037594	0.739449992898873\\
0.972431077694236	0.739449992898873\\
0.982456140350877	0.739449992898873\\
0.992481203007519	0.739449992898873\\
1.00250626566416	0.739449992898873\\
1.0125313283208	0.739449992898873\\
1.02255639097744	0.739449992898873\\
1.03258145363409	0.739449992898873\\
1.04260651629073	0.739449992898873\\
1.05263157894737	0.739449992898873\\
1.06265664160401	0.739449992898873\\
1.07268170426065	0.739449992898873\\
1.08270676691729	0.739449992898873\\
1.09273182957393	0.739449992898873\\
1.10275689223058	0.739449992898873\\
1.11278195488722	0.739449992898873\\
1.12280701754386	0.739449992898873\\
1.1328320802005	0.739449992898873\\
1.14285714285714	0.739449992898873\\
1.15288220551378	0.739449992898873\\
1.16290726817043	0.739449992898873\\
1.17293233082707	0.739449992898873\\
1.18295739348371	0.739449992898873\\
1.19298245614035	0.739449992898873\\
1.20300751879699	0.850500584455458\\
1.21303258145363	0.850500584455458\\
1.22305764411028	0.850500584455458\\
1.23308270676692	0.850500584455458\\
1.24310776942356	0.850500584455458\\
1.2531328320802	0.850500584455458\\
1.26315789473684	0.850500584455458\\
1.27318295739348	0.850500584455458\\
1.28320802005013	0.850500584455458\\
1.29323308270677	0.850500584455458\\
1.30325814536341	0.850500584455458\\
1.31328320802005	0.850500584455458\\
1.32330827067669	0.850500584455458\\
1.33333333333333	0.850500584455458\\
1.34335839598997	0.850500584455458\\
1.35338345864662	0.850500584455458\\
1.36340852130326	0.850500584455458\\
1.3734335839599	0.850500584455458\\
1.38345864661654	0.850500584455458\\
1.39348370927318	0.850500584455458\\
1.40350877192982	0.850500584455458\\
1.41353383458647	0.850500584455458\\
1.42355889724311	0.850500584455458\\
1.43358395989975	0.850500584455458\\
1.44360902255639	0.850500584455458\\
1.45363408521303	0.850500584455458\\
1.46365914786967	0.850500584455458\\
1.47368421052632	0.850500584455458\\
1.48370927318296	0.850500584455458\\
1.4937343358396	0.850500584455458\\
1.50375939849624	0.915694242289894\\
1.51378446115288	0.915694242289894\\
1.52380952380952	0.915694242289894\\
1.53383458646617	0.915694242289894\\
1.54385964912281	0.915694242289894\\
1.55388471177945	0.915694242289894\\
1.56390977443609	0.915694242289894\\
1.57393483709273	0.915694242289894\\
1.58395989974937	0.915694242289894\\
1.59398496240601	0.915694242289894\\
1.60401002506266	0.915694242289894\\
1.6140350877193	0.915694242289894\\
1.62406015037594	0.915694242289894\\
1.63408521303258	0.915694242289894\\
1.64411027568922	0.915694242289894\\
1.65413533834586	0.915694242289894\\
1.66416040100251	0.915694242289894\\
1.67418546365915	0.915694242289894\\
1.68421052631579	0.915694242289894\\
1.69423558897243	0.915694242289894\\
1.70426065162907	0.915694242289894\\
1.71428571428571	0.915694242289894\\
1.72431077694236	0.915694242289894\\
1.734335839599	0.915694242289894\\
1.74436090225564	0.915694242289894\\
1.75438596491228	0.915694242289894\\
1.76441102756892	0.915694242289894\\
1.77443609022556	0.915694242289894\\
1.78446115288221	0.915694242289894\\
1.79448621553885	0.915694242289894\\
1.80451127819549	0.95184580673092\\
1.81453634085213	0.95184580673092\\
1.82456140350877	0.95184580673092\\
1.83458646616541	0.95184580673092\\
1.84461152882206	0.95184580673092\\
1.8546365914787	0.95184580673092\\
1.86466165413534	0.95184580673092\\
1.87468671679198	0.95184580673092\\
1.88471177944862	0.95184580673092\\
1.89473684210526	0.95184580673092\\
1.9047619047619	0.95184580673092\\
1.91478696741855	0.95184580673092\\
1.92481203007519	0.95184580673092\\
1.93483709273183	0.95184580673092\\
1.94486215538847	0.95184580673092\\
1.95488721804511	0.95184580673092\\
1.96491228070175	0.95184580673092\\
1.9749373433584	0.95184580673092\\
1.98496240601504	0.95184580673092\\
1.99498746867168	0.95184580673092\\
2.00501253132832	0.95184580673092\\
2.01503759398496	0.95184580673092\\
2.0250626566416	0.95184580673092\\
2.03508771929825	0.95184580673092\\
2.04511278195489	0.95184580673092\\
2.05513784461153	0.95184580673092\\
2.06516290726817	0.95184580673092\\
2.07518796992481	0.95184580673092\\
2.08521303258145	0.95184580673092\\
2.0952380952381	0.95184580673092\\
2.10526315789474	0.970152340738437\\
2.11528822055138	0.970152340738437\\
2.12531328320802	0.970152340738437\\
2.13533834586466	0.970152340738437\\
2.1453634085213	0.970152340738437\\
2.15538847117794	0.970152340738437\\
2.16541353383459	0.970152340738437\\
2.17543859649123	0.970152340738437\\
2.18546365914787	0.970152340738437\\
2.19548872180451	0.970152340738437\\
2.20551378446115	0.970152340738437\\
2.21553884711779	0.970152340738437\\
2.22556390977444	0.970152340738437\\
2.23558897243108	0.970152340738437\\
2.24561403508772	0.970152340738437\\
2.25563909774436	0.970152340738437\\
2.265664160401	0.970152340738437\\
2.27568922305764	0.970152340738437\\
2.28571428571429	0.970152340738437\\
2.29573934837093	0.970152340738437\\
2.30576441102757	0.970152340738437\\
2.31578947368421	0.970152340738437\\
2.32581453634085	0.970152340738437\\
2.33583959899749	0.970152340738437\\
2.34586466165414	0.970152340738437\\
2.35588972431078	0.970152340738437\\
2.36591478696742	0.970152340738437\\
2.37593984962406	0.970152340738437\\
2.3859649122807	0.970152340738437\\
2.39598997493734	0.970152340738437\\
2.40601503759398	0.978392705562891\\
2.41604010025063	0.978392705562891\\
2.42606516290727	0.978392705562891\\
2.43609022556391	0.978392705562891\\
2.44611528822055	0.978392705562891\\
2.45614035087719	0.978392705562891\\
2.46616541353383	0.978392705562891\\
2.47619047619048	0.978392705562891\\
2.48621553884712	0.978392705562891\\
2.49624060150376	0.978392705562891\\
2.5062656641604	0.978392705562891\\
2.51629072681704	0.978392705562891\\
2.52631578947368	0.978392705562891\\
2.53634085213033	0.978392705562891\\
2.54636591478697	0.978392705562891\\
2.55639097744361	0.978392705562891\\
2.56641604010025	0.978392705562891\\
2.57644110275689	0.978392705562891\\
2.58646616541353	0.978392705562891\\
2.59649122807018	0.978392705562891\\
2.60651629072682	0.978392705562891\\
2.61654135338346	0.978392705562891\\
2.6265664160401	0.978392705562891\\
2.63659147869674	0.978392705562891\\
2.64661654135338	0.978392705562891\\
2.65664160401003	0.978392705562891\\
2.66666666666667	0.978392705562891\\
2.67669172932331	0.978392705562891\\
2.68671679197995	0.978392705562891\\
2.69674185463659	0.978392705562891\\
2.70676691729323	1\\
2.71679197994987	1\\
2.72681704260652	1\\
2.73684210526316	1\\
2.7468671679198	1\\
2.75689223057644	1\\
2.76691729323308	1\\
2.77694235588972	1\\
2.78696741854637	1\\
2.79699248120301	1\\
2.80701754385965	1\\
2.81704260651629	1\\
2.82706766917293	1\\
2.83709273182957	1\\
2.84711779448622	1\\
2.85714285714286	1\\
2.8671679197995	1\\
2.87719298245614	1\\
2.88721804511278	1\\
2.89724310776942	1\\
2.90726817042607	1\\
2.91729323308271	1\\
2.92731829573935	1\\
2.93734335839599	1\\
2.94736842105263	1\\
2.95739348370927	1\\
2.96741854636591	1\\
2.97744360902256	1\\
2.9874686716792	1\\
2.99749373433584	1\\
3.00751879699248	1\\
3.01754385964912	1\\
3.02756892230576	1\\
3.03759398496241	1\\
3.04761904761905	1\\
3.05764411027569	1\\
3.06766917293233	1\\
3.07769423558897	1\\
3.08771929824561	1\\
3.09774436090226	1\\
3.1077694235589	1\\
3.11779448621554	1\\
3.12781954887218	1\\
3.13784461152882	1\\
3.14786967418546	1\\
3.15789473684211	1\\
3.16791979949875	1\\
3.17794486215539	1\\
3.18796992481203	1\\
3.19799498746867	1\\
3.20802005012531	1\\
3.21804511278195	1\\
3.2280701754386	1\\
3.23809523809524	1\\
3.24812030075188	1\\
3.25814536340852	1\\
3.26817042606516	1\\
3.2781954887218	1\\
3.28822055137845	1\\
3.29824561403509	1\\
3.30827067669173	1\\
3.31829573934837	1\\
3.32832080200501	1\\
3.33834586466165	1\\
3.3483709273183	1\\
3.35839598997494	1\\
3.36842105263158	1\\
3.37844611528822	1\\
3.38847117794486	1\\
3.3984962406015	1\\
3.40852130325815	1\\
3.41854636591479	1\\
3.42857142857143	1\\
3.43859649122807	1\\
3.44862155388471	1\\
3.45864661654135	1\\
3.46867167919799	1\\
3.47869674185464	1\\
3.48872180451128	1\\
3.49874686716792	1\\
3.50877192982456	1\\
3.5187969924812	1\\
3.52882205513784	1\\
3.53884711779449	1\\
3.54887218045113	1\\
3.55889724310777	1\\
3.56892230576441	1\\
3.57894736842105	1\\
3.58897243107769	1\\
3.59899749373434	1\\
3.60902255639098	1\\
3.61904761904762	1\\
3.62907268170426	1\\
3.6390977443609	1\\
3.64912280701754	1\\
3.65914786967419	1\\
3.66917293233083	1\\
3.67919799498747	1\\
3.68922305764411	1\\
3.69924812030075	1\\
3.70927318295739	1\\
3.71929824561404	1\\
3.72932330827068	1\\
3.73934837092732	1\\
3.74937343358396	1\\
3.7593984962406	1\\
3.76942355889724	1\\
3.77944862155388	1\\
3.78947368421053	1\\
3.79949874686717	1\\
3.80952380952381	1\\
3.81954887218045	1\\
3.82957393483709	1\\
3.83959899749373	1\\
3.84962406015038	1\\
3.85964912280702	1\\
3.86967418546366	1\\
3.8796992481203	1\\
3.88972431077694	1\\
3.89974937343358	1\\
3.90977443609023	1\\
3.91979949874687	1\\
3.92982456140351	1\\
3.93984962406015	1\\
3.94987468671679	1\\
3.95989974937343	1\\
3.96992481203007	1\\
3.97994987468672	1\\
3.98997493734336	1\\
4	1\\
};
\addlegendentry{$M=8$}



\end{axis}


\end{tikzpicture}%

==> CondMedPoiss.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=6cm,
height=3.5cm,
at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=10,
xlabel style={font=\color{white!15!black}},
xlabel={$y$},
ylabel={${\sf med}(X|Y=y)$},
ymin=0,
ymax=2.5,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black, at = {(0.95,0.9)}}
]
\addplot [color=black, thick]
  table[row sep=crcr]{%
0	0.3\\
1	0.6\\
2	0.6\\
3	0.6\\
4	0.6\\
5	0.6\\
6	0.6\\
7	0.6\\
8	0.6\\
9	0.6\\
10	0.6\\
};
\addlegendentry{$M=2$}

\addplot [color=green, thick]
  table[row sep=crcr]{%
0	0.3\\
1	0.6\\
2	0.9\\
3	1.2\\
4	1.2\\
5	1.2\\
6	1.2\\
7	1.2\\
8	1.2\\
9	1.2\\
10	1.2\\
};
\addlegendentry{$M=4$}

\addplot [color=blue, thick]
  table[row sep=crcr]{%
0	0.3\\
1	0.6\\
2	0.9\\
3	1.2\\
4	1.5\\
5	1.8\\
6	2.1\\
7	2.4\\
8	2.4\\
9	2.4\\
10	2.4\\
};
\addlegendentry{$M=8$}

\end{axis}


\end{tikzpicture}%

==> median_posson_gamma_error.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=6cm,
height=3cm,
at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=20,
xlabel style={font=\color{white!15!black}},
xlabel={$y$},
ymin=-0.168,
ymax=-0.149,
yticklabel style={
            /pgf/number format/.cd,
            fixed,
            precision=5
        },
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, thick]
  table[row sep=crcr]{%
0	-0.153426409720027\\
1	-0.16082650499167\\
2	-0.16296984313822\\
3	-0.163969625574552\\
4	-0.164545558602008\\
5	-0.164919405643965\\
6	-0.165181462725114\\
7	-0.165375278749598\\
8	-0.165524407814813\\
9	-0.165642692642934\\
10	-0.165738798081843\\
11	-0.165818423477616\\
12	-0.165885470630682\\
13	-0.165942700327551\\
14	-0.165992120834603\\
15	-0.166035227841375\\
16	-0.166073158130191\\
17	-0.166106791105769\\
18	-0.166136817714158\\
19	-0.166163788347164\\
20	-0.16618814684475\\
21	-0.166210255084026\\
22	-0.166230411060683\\
23	-0.166248862386841\\
24	-0.16626581650579\\
25	-0.166281448518792\\
26	-0.166295907250744\\
27	-0.166309320000241\\
28	-0.166321796295307\\
29	-0.166333430889384\\
30	-0.166344306171041\\
31	-0.166354494117009\\
32	-0.166364057886394\\
33	-0.166373053130716\\
34	-0.166381529077132\\
35	-0.166389529429395\\
36	-0.166397093121322\\
37	-0.16640425495024\\
38	-0.166411046112071\\
39	-0.166417494655448\\
40	-0.166423625868884\\
41	-0.166429462612054\\
42	-0.166435025600578\\
43	-0.1664403336516\\
44	-0.166445403896397\\
45	-0.166450251964935\\
46	-0.166454892147158\\
47	-0.166459337533055\\
48	-0.166463600136353\\
49	-0.166467691002818\\
50	-0.166471620305813\\
};

\end{axis}
\end{tikzpicture}%
